Neural Machine Translation for Mathematical Formulae

We tackle the problem of neural machine translation of mathematical formulae between ambiguous presentation languages and unambiguous content languages. Compared to neural machine translation on natural language, mathematical formulae have a much smaller vocabulary and much longer sequences of symbols, while their translation requires extreme precision to satisfy mathematical information needs. In this work, we perform the tasks of translating from LaTeX to Mathematica as well as from LaTeX to semantic LaTeX. While recurrent, recursive, and transformer networks struggle with preserving all contained information, we find that convolutional sequence-to-sequence networks achieve 95.1% and 90.7% exact matches, respectively.

==> tikz/conv-s2s.tex <==

	\begin{tikzpicture}[shorten >= 1pt, ->, node distance=\layersep,scale=0.65]
 		\tikzstyle{neuron} = [circle, draw=black!60, line width=0.3mm, fill=white];
 		\tikzstyle{treenode} = [circle, draw=black!60, line width=0.3mm, fill=white];
 		\tikzstyle{particle} = [diamond, draw=black!60, line width=0.3mm, fill=white,scale=0.7];

		\node[treenode] (input-h1) at (0,0) {};
		\node[treenode] (input-h2) at (1.25,0) {};
		\node[treenode] (input-h3) at (2.5,0) {};
		
		\node[treenode,opacity=0] (input-h0) at (-1.25,0) {};
		\node[treenode,opacity=0] (input-h4) at (3.75,0) {};
		
		\node[particle] (input-v1) [above =1.2 of input-h1] {};
		\node[particle] (input-v2) [above =1.2 of input-h2] {};
		\node[particle] (input-v3) [above =1.2 of input-h3] {};
		
		\node[particle,opacity=0] (input-v0) [above =1.2 of input-h0] {};
		\node[particle,opacity=0] (input-v4) [above =1.2 of input-h4] {};
		
		\path[black] (input-v1) edge  (input-h1);
		\path[black] (input-v2) edge  (input-h2);
		\path[black] (input-v3) edge  (input-h3);
		
		\draw[-, fill=white] ($(input-v2.center)-(0.1, 0.6)$) -- ($(input-v4.center)-(-0.1, 0.6)$) -- ($(input-h3.center)+(0, 0.6)$) -- cycle;
		\draw[-, fill=white] ($(input-v1.center)-(0.1, 0.6)$) -- ($(input-v3.center)-(-0.1, 0.6)$) -- ($(input-h2.center)+(0, 0.6)$) -- cycle;
		\draw[-, fill=white] ($(input-v0.center)-(0.1, 0.6)$) -- ($(input-v2.center)-(-0.1, 0.6)$) -- ($(input-h1.center)+(0, 0.6)$) -- cycle;
		
		
		\draw[-,step=1.25,draw=black!50, line width=0.2mm,xshift=-.625cm,yshift=-.8cm] (0,0) grid (3.75,-5);
		
		\node[particle, opacity=0] (top-of-mat) at (-2, -0.8) {};
		\node[particle, opacity=0] (right-of-mat) at (3.75-0.625, 2) {};
		\node[particle, opacity=0] (left-of-mat) at (-0.625, 2) {};
		\node[particle, opacity=0] (output-x) at (6, 2) {};
		\node[particle, opacity=0] (output2-x) at (-3.75, 2) {};
		\node[particle, opacity=0] (output2-h-x) at (-1.5, 2) {};
		
		\path[black] (input-h1) edge  (input-h1 |- top-of-mat.center);
		\path[black] (input-h2) edge  (input-h2 |- top-of-mat.center);
		\path[black] (input-h3) edge  (input-h3 |- top-of-mat.center);
		
		
		\node[] (brace-in-v) at ($(input-v3)+(0.75, 0)$) {$\Big\}$};
		\node[] (brace-in-h) at ($(input-h3)+(0.75, 0)$) {$\Big\}$};
		\node[] (conn-in-v) at ($(input-v3)+(2.35, 0)$) {};
		\node[] (conn-in-h) at ($(input-h3)+(2.35, 0)$) {};
		
		\path[-, shorten >= 0pt] ($(brace-in-v.center)+(0.1,0)$) edge (conn-in-v.center);
		\path[-, shorten >= 0pt] ($(brace-in-h.center)+(0.1,0)$) edge (conn-in-h.center);
	
		\node[particle, opacity=0] (conn1) at (0, -.8-.625-0*1.25) {};
		\node[particle, opacity=0] (conn2) at (0, -.8-.625-1*1.25) {};
		\node[particle, opacity=0] (conn3) at (0, -.8-.625-2*1.25) {};
		\node[particle, opacity=0] (conn4) at (0, -.8-.625-3*1.25) {};
	
		\path[-, shorten >= 0pt] (conn-in-v.center) edge  ($(conn-in-v.center |- conn1.center)+(0,0.1)$);
		\path[-, shorten >= 0pt] ($(conn-in-v.center |- conn1.center)-(0,0.1)$) edge  ($(conn-in-v.center |- conn2.center)+(0,0.1)$);
		\path[-, shorten >= 0pt] ($(conn-in-v.center |- conn2.center)-(0,0.1)$) edge  ($(conn-in-v.center |- conn3.center)+(0,0.1)$);
		\path[-, shorten >= 0pt] ($(conn-in-v.center |- conn3.center)-(0,0.1)$) edge  ($(conn-in-v.center |- conn3.center)-(0,0.1+0.5)$);
		
		
		\node[treenode] (out-h1) at ($(conn-in-v.center |- conn1.center)+(-.6,0.)$) {};
		\node[treenode] (out-h2) at ($(conn-in-v.center |- conn2.center)+(-.6,0.)$) {};
		\node[treenode] (out-h3) at ($(conn-in-v.center |- conn3.center)+(-.6,0.)$) {};
		\node[treenode] (out-h4) at ($(conn-in-v.center |- conn4.center)+(-.6,0.)$) {};

		\draw[, rounded corners] ($(conn-in-v.center |- conn1.center)-(0,0.1+0.3)+(0,1.25)$) -| (out-h1);
		\draw[, rounded corners] ($(conn-in-v.center |- conn1.center)-(0,0.1+0.3)$) -|  (out-h2);
		\draw[, rounded corners] ($(conn-in-v.center |- conn2.center)-(0,0.1+0.3)$) -|  (out-h3);
		\draw[, rounded corners] ($(conn-in-v.center |- conn3.center)-(0,0.1+0.3)$) -|  (out-h4);
		
		
		\path[] (right-of-mat |- out-h1) edge (out-h1);
		\path[] (right-of-mat |- out-h2) edge (out-h2);
		\path[] (right-of-mat |- out-h3) edge (out-h3);
		\path[] (right-of-mat |- out-h4) edge (out-h4);
		
		\node[particle] (out-v1) at (output-x |- out-h1) {};
		\node[particle] (out-v2) at (output-x |- out-h2) {};
		\node[particle] (out-v3) at (output-x |- out-h3) {};
		\node[particle] (out-v4) at (output-x |- out-h4) {};
		
		\path[] (out-h1) edge (out-v1);
		\path[] (out-h2) edge (out-v2);
		\path[] (out-h3) edge (out-v3);
		\path[] (out-h4) edge (out-v4);
		

		\node[particle, opacity=0] (out2-v-2) at ($(output2-x.center |- conn1.center)+(0, 2*1.25)$) {};
		\node[particle, opacity=0] (out2-v-1) at ($(output2-x.center |- conn1.center)+(0, 1.25)$) {};
		\node[particle, opacity=0] (out2-v0) at ($(output2-x.center |- conn1.center)$) {};
		
		\node[particle, opacity=.9] (out2-v1) at ($(output2-x.center |- conn2.center)$) {};
		\node[particle, opacity=.9] (out2-v2) at ($(output2-x.center |- conn3.center)$) {};
		\node[particle, opacity=.9] (out2-v3) at ($(output2-x.center |- conn4.center)$) {};
		\node[particle, opacity=.9] (out2-v4) at ($(output2-x.center |- conn4.center)-(0, .75)$) {};
		
		\node[treenode] (out2-h1) at (output2-h-x |- out-h1) {};
		\node[treenode] (out2-h2) at (output2-h-x |- out-h2) {};
		\node[treenode] (out2-h3) at (output2-h-x |- out-h3) {};
		\node[treenode] (out2-h4) at (output2-h-x |- out-h4) {};
		
		\node[rotate=-90] (bottom-brace) at ($(out-v4)+(0,-0.65)$) {$\Big\}$};
		\draw[dashed, rounded corners, shorten >= 5pt] ($(bottom-brace.center)-(0,0.15)$) |- (-3, -6.5) -- (out2-v4);
		
		\path[] ($(out2-h1.center)-(0.6, 0)$) edge (out2-h1);
		\path[] (out2-v1) edge (out2-h2);
		\path[] (out2-v2) edge (out2-h3);
		\path[] (out2-v3) edge (out2-h4);
		
		\draw[-, fill=white, dashed] ($(out2-v-2.center)+(0.6, .0)$) -- ($(out2-v0.center)+(0.6, -.3)$) -- ($(out2-h1.center)-(0.6, 0)$) -- cycle;
		\draw[-, fill=white]  ($(out2-v1.center)+(0.6, .0)$) -- ($(out2-v3.center)+(0.6, -.3)$) -- ($(out2-h4.center)-(0.6, 0)$) -- cycle;
		\draw[-, fill=white]  ($(out2-v0.center)+(0.6, .0)$) -- ($(out2-v2.center)+(0.6, -.3)$) -- ($(out2-h3.center)-(0.6, 0)$) -- cycle;
		\draw[-, fill=white] ($(out2-v-1.center)+(0.6, .0)$) -- ($(out2-v1.center)+(0.6, -.3)$) -- ($(out2-h2.center)-(0.6, 0)$) -- cycle;
	    
		\path[] (out2-h1) edge (out2-h1 -| left-of-mat);
		\path[] (out2-h2) edge (out2-h2 -| left-of-mat);
		\path[] (out2-h3) edge (out2-h3 -| left-of-mat);
		\path[] (out2-h4) edge (out2-h4 -| left-of-mat);

	\end{tikzpicture}

==> tikz/seq_2_seq_scheme.tex <==
\begin{tikzpicture}[shorten >= 1pt, ->, node distance=\layersep,scale=0.65]
 		\tikzstyle{neuron} = [circle, draw=black!60, line width=0.3mm, fill=white];
 		\tikzstyle{treenode} = [circle, draw=black!60, line width=0.3mm, fill=white];
 		\tikzstyle{particle} = [diamond, draw=black!60, line width=0.3mm, fill=white,scale=0.7];

		
		
		
		\node[treenode] (tree2-h1) at (-1.25,0) {};
		\node[treenode] (tree2-h2) at (-2.25,0) {};
		\node[treenode] (tree2-h3) at (-3.25,0) {};
		\node[neuron] (gru1) at (0,0) {};
		\draw (-3.85, -.75) rectangle (-.625, .75);
		\draw (4.85, -.75) rectangle (.625, .75);
		\node[treenode] (tree1-h1) at (1.25,0) {};
		\node[treenode] (tree1-h2) at (2.25,0) {};
		\node[treenode] (tree1-h3) at (3.25,0) {};
		\node[treenode] (tree1-h4) at (4.25,0) {};
		
		\path[black,->] (tree2-h3) edge (tree2-h2);
		\path[black,->] (tree2-h2) edge (tree2-h1);
		\path[black,->] (tree2-h1) edge (gru1);
		\path[black,->] (gru1) edge (tree1-h1);
		\path[black,->] (tree1-h1) edge (tree1-h2);
		\path[black,->] (tree1-h2) edge (tree1-h3);
		\path[black,->] (tree1-h3) edge (tree1-h4);
		
		\node[particle] (t2-v3) [above =of tree2-h3] {};
		\path[black,dashed] (t2-v3) edge (tree2-h3);
		\node[particle] (t2-v2) [above =of tree2-h2] {};
		\path[black,dashed] (t2-v2) edge (tree2-h2);
		\node[particle] (t2-v1) [above =of tree2-h1] {};
		\path[black,dashed] (t2-v1) edge (tree2-h1);
		
		\node[particle] (t1-v1) [below =of tree1-h1] {};
		\path[black,dashed,<-] (t1-v1) edge (tree1-h1);
		\node[particle] (t1-v2) [below =of tree1-h2] {};
		\path[black,dashed,<-] (t1-v2) edge (tree1-h2);
		\node[particle] (t1-v3) [below =of tree1-h3] {};
		\path[black,dashed,<-] (t1-v3) edge (tree1-h3);
		\node[particle] (t1-v4) [below =of tree1-h4] {};
		\path[black,dashed,<-] (t1-v4) edge (tree1-h4);
		

 		

	\end{tikzpicture}

==> tikz/transformer.tex <==

	\begin{tikzpicture}[shorten >= 1pt, ->, node distance=\layersep,scale=0.65]
 		\tikzstyle{neuron} = [circle, draw=black!60, line width=0.3mm, fill=white];
 		\tikzstyle{treenode} = [circle, draw=black!60, line width=0.3mm, fill=white];
 		\tikzstyle{particle} = [diamond, draw=black!60, line width=0.3mm, fill=white,scale=0.7];

		\node[treenode] (input-h1) at (0,0) {};
		\node[treenode] (input-h2) at (1.25,0) {};
		\node[treenode] (input-h3) at (2.5,0) {};
		
		\node[treenode,opacity=0] (input-h4) at (3.75,0) {};
		
		\node[particle] (input-v1) [above =of input-h1] {};
		\node[particle] (input-v2) [above =of input-h2] {};
		\node[particle] (input-v3) [above =of input-h3] {};
		
		\path[black,semithick] (input-v1) edge  (input-h1);
		\path[black] (input-v1) edge  (input-h2);
		\path[black] (input-v1) edge  (input-h3);
		\path[black] (input-v2) edge  (input-h1);
		\path[black,semithick] (input-v2) edge  (input-h2);
		\path[black] (input-v2) edge  (input-h2);
		\path[black] (input-v3) edge  (input-h1);
		\path[black] (input-v3) edge  (input-h2);
		\path[black,semithick] (input-v3) edge  (input-h3);
		
		\draw (-.625, -.75) rectangle (2.625+.75, .75);
		
		
		\node[treenode] (output-h1) [below =of input-h1] {};
		\node[treenode] (output-h2) [below =of input-h2] {};
		\node[treenode] (output-h3) [below =of input-h3] {};
		\node[treenode] (output-h4) [below =of input-h4] {};
		
		\path[black] (input-h1) edge  (output-h1);
		\path[black] (input-h2) edge  (output-h1);
		\path[black] (input-h3) edge  (output-h1);
		\path[black] (input-h1) edge  (output-h2);
		\path[black] (input-h2) edge  (output-h2);
		\path[black] (input-h3) edge  (output-h2);
		\path[black] (input-h1) edge  (output-h3);
		\path[black] (input-h2) edge  (output-h3);
		\path[black] (input-h3) edge  (output-h3);
		\path[black] (input-h1) edge  (output-h4);
		\path[black] (input-h2) edge  (output-h4);
		\path[black] (input-h3) edge  (output-h4);
		
		\draw ($(output-h1)+(-0.625, -0.75)$) rectangle ($(output-h4)+(0.625, .75)$);
		
		\node[particle] (output-v1) [below =of output-h1] {};
		\node[particle] (output-v2) [below =of output-h2] {};
		\node[particle] (output-v3) [below =of output-h3] {};
		\node[particle] (output-v4) [below =of output-h4] {};
		
		\path[black] (output-h1) edge (output-v1);
		\path[black] (output-h2) edge (output-v2);
		\path[black] (output-h3) edge (output-v3);
		\path[black] (output-h4) edge (output-v4);
		
		\node[] (brace-v1) at ($(output-v1)+(0.4, 0)$) {$\big\}$};
		\node[] (brace-v2) at ($(output-v2)+(0.4, 0)$) {$\big\}$};
		\node[] (brace-v3) at ($(output-v3)+(0.4, 0)$) {$\big\}$};
		
		\draw[dashed, rounded corners] ($(brace-v1)+(0.1,0)$) -| ($(brace-v1)+(0.25,.5)$) |- (output-h2);
		\draw[dashed, rounded corners] ($(brace-v2)+(0.1,0)$) -| ($(brace-v2)+(0.25,.5)$) |- (output-h3);
		\draw[dashed, rounded corners] ($(brace-v3)+(0.1,0)$) -| ($(brace-v3)+(0.25,.5)$) |- (output-h4);
		
		
		\node[circle, draw=black!60, line width=0.3mm, fill=white, inner sep=-1] (large-h) at (6.75, 0) {
        	\begin{tikzpicture}[shorten >= 1pt, ->, node distance=.7,scale=0.65]
        		\draw[fill=white, opacity=.25] ($(-1.5, -.9)+(0.3,0.3)$) rectangle ($(1.5, .9)+(0.3,0.3)$);
        		\draw[fill=white, opacity=.5] ($(-1.5, -.9)+(0.2,0.2)$) rectangle ($(1.5, .9)+(0.2,0.2)$);
        		\draw[fill=white, opacity=.75] ($(-1.5, -.9)+(0.1,0.1)$) rectangle ($(1.5, .9)+(0.1,0.1)$);
        		\draw[fill=white] (-1.5, -.9) rectangle (1.5, .9);
        		\node[] (value) at (0.95, 0.35) {V};
        		\node[] (key) at (0.0, 0.35) {K};
        		\node[] (query) at (-0.95, 0.35) {Q};
        		
        		\node[] (in-v) [above= of value.center] {};
        		\node[] (in-k) [above= of key.center] {};
        		\node[] (in-q) [above= of query.center] {};
        		
        		\path[black] (in-v) edge ($(value.center)+(0, 0.3)$);
        		\path[black] (in-k) edge ($(key.center)+(0, 0.3)$);
        		\path[black] (in-q) edge ($(query.center)+(0, 0.3)$);
        		
        		\path[black] (0, -0.9) edge (0, -1.4);
        	\end{tikzpicture}
		};

	\end{tikzpicture}
	
	

==> tikz/tree_to_tree_scheme_vertical.tex <==
\def\stepoffset{2.25}

\begin{tikzpicture}[shorten >= 1pt, ->, node distance=\layersep,scale=0.65]
 		\tikzstyle{neuron} = [circle, draw=black!60, line width=0.3mm, fill=white];
 		\tikzstyle{treenode} = [circle, draw=black!60, line width=0.3mm, fill=white];
 		\tikzstyle{particle} = [diamond, draw=black!60, line width=0.3mm, fill=white,scale=0.7];

 		\node[treenode] (tree1-h1) at (0,0) {};
 		\node[treenode] (tree1-h2) at (-1,-1) {};
 		\node[treenode] (tree1-h3) at (1,-1) {};
 		\path[black,<-] (tree1-h2) edge (tree1-h1);
 		\path[black,<-] (tree1-h3) edge (tree1-h1);
 		\node[treenode] (tree1-h4) at (-1.5,-2) {};
 		\node[treenode] (tree1-h5) at (-0.5,-2) {};
 		\path[black,<-] (tree1-h4) edge (tree1-h2);
 		\path[black,<-] (tree1-h5) edge (tree1-h2);
 		\node[treenode] (tree1-h6) at (-0.75,-3) {};
 		\node[treenode] (tree1-h7) at (-0.25,-3) {};
 		\path[black,<-] (tree1-h6) edge (tree1-h5);
 		\path[black,<-] (tree1-h7) edge (tree1-h5);
 		\draw (-2,-3.5) rectangle (1.5, 0.5);

 		\node[particle] (t1-v1) at (-1.5,-4.1) {};
 		\path[black,dashed,<-] (t1-v1) edge (tree1-h4);
 		\node[particle] (t1-v2) at (-0.75,-4.1) {};
 		\path[black,dashed,<-] (t1-v2) edge (tree1-h6);
 		\node[particle] (t1-v3) at (-0.25,-4.1) {};
 		\path[black,dashed,<-] (t1-v3) edge (tree1-h7);
 		\node[particle] (t1-v4) at (1,-4.1) {};
 		\path[black,dashed,<-] (t1-v4) edge (tree1-h3);

 		\node[neuron] (gru1) at (0,1.1) {};
 		\path[black,<-] (tree1-h1) edge (gru1);

 		\node[treenode] (tree2-h1) at (0,\stepoffset-0) {};
 		\node[treenode] (tree2-h2) at (-1,\stepoffset--1) {};
 		\node[treenode] (tree2-h3) at (1,\stepoffset--1) {};
 		\path[black] (tree2-h2) edge (tree2-h1);
 		\path[black] (tree2-h3) edge (tree2-h1);
 		\node[treenode] (tree2-h4) at (-1.5,\stepoffset--2) {};
 		\node[treenode] (tree2-h5) at (-0.5,\stepoffset--2) {};
 		\path[black] (tree2-h4) edge (tree2-h2);
 		\path[black] (tree2-h5) edge (tree2-h2);
 		\draw (-2,\stepoffset+2.65) rectangle (1.5, \stepoffset-0.5);

 		\node[particle] (t2-v1) at (2.5-4,\stepoffset+3.2) {};
 		\path[black,dashed] (t2-v1) edge (tree2-h4);
 		\node[particle] (t2-v2) at (3.5-4,\stepoffset+3.2) {};
 		\path[black,dashed] (t2-v2) edge (tree2-h5);
 		\node[particle] (t2-v3) at (5-4,\stepoffset+3.2) {};
 		\path[black,dashed] (t2-v3) edge (tree2-h3);

 		\path[black,->] (tree2-h1) edge (gru1);

 		\end{tikzpicture}
